eIQ Neutron: Redefining Edge-AI Inference with Integrated NPU and Compiler Innovations

Neural Processing Units (NPUs) are key to enabling efficient AI inference in resource-constrained edge environments. While peak tera operations per second (TOPS) is often used to gauge performance, it poorly reflects real-world performance and typically rather correlates with higher silicon cost. To address this, architects must focus on maximizing compute utilization, without sacrificing flexibility. This paper presents the eIQ Neutron efficient-NPU, integrated into a commercial flagship MPU, alongside co-designed compiler algorithms. The architecture employs a flexible, data-driven design, while the compiler uses a constrained programming approach to optimize compute and data movement based on workload characteristics. Compared to the leading embedded NPU and compiler stack, our solution achieves an average speedup of 1.8x (4x peak) at equal TOPS and memory resources across standard AI-benchmarks. Even against NPUs with double the compute and memory resources, Neutron delivers up to 3.3x higher performance.

==> Figures/DAE.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, shapes, arrows.meta}
\usepackage{xcolor} % This line is important for color handling

\definecolor{mypinkRB}{HTML}{E29F8E}
\definecolor{mypinkborderRB}{HTML}{D67A67}
\definecolor{mypinkRB}{HTML}{ECC8BE}
\definecolor{mypinkborderRB}{HTML}{E2A191}
\definecolor{myblueRB}{HTML}{A6D1E6}
\definecolor{myblueborderRB}{HTML}{497791}
\definecolor{mygreenRB}{HTML}{91CFA8}
\definecolor{mygreenborderRB}{HTML}{499771}

% \definecolor{mypinkRB}{HTML}{E29F8E}
% \definecolor{mypinkborderRB}{HTML}{D67A67}
% \definecolor{mypinkRB}{HTML}{ECC8BE}
% \definecolor{mypinkborderRB}{HTML}{E2A191}
% \definecolor{myblueRB}{HTML}{DAE8FC}
% \definecolor{myblueborderRB}{HTML}{6C8EBF}
% \definecolor{mygreenRB}{HTML}{D5E8D4}
% \definecolor{mygreenborderRB}{HTML}{82B366}

\definecolor{mybackgroundRB}{HTML}{F6F2EE}
\definecolor{darkgrayRB}{rgb}{0.33, 0.33, 0.33}  % Dark Gray for text

\begin{document}
\begin{tikzpicture}[
  stage/.style={rectangle, draw, minimum height=0.8cm, minimum width=1.5cm, align=center, rounded corners=1mm, thick},
  >=Stealth,
  node distance=0.2cm and 0.1cm
]

% Monolithic Pipeline (Top)
\node[stage, minimum width=0.5cm, fill=myblueRB, draw=myblueborderRB] (m1) {\textcolor{darkgray}{\shortstack{Load \\ 1}}};
\node[stage, minimum width=2.3cm, fill=mygreenRB!50, draw=mygreenborderRB!70, thick, right=of m1] (m2) {\textcolor{darkgray}{\shortstack{Compute \\ 1}}};
\node[stage, minimum width=0.5cm, fill=mypinkRB, draw=mypinkborderRB, thick, right=of m2] (m3) {\textcolor{darkgray}{\shortstack{Store \\ 1}}};

\node[stage, minimum width=0.5cm, fill=myblueRB, draw=myblueborderRB, thick, right=of m3] (m4) {\textcolor{darkgray}{\shortstack{Load \\ 2}}};
\node[stage, fill=myblueRB, draw=myblueborderRB, thick, right=of m4] (m4a) {\textcolor{darkgray}{\shortstack{Load \\ 3}}};
\node[stage, fill=mygreenRB!50, draw=mygreenborderRB!70, thick, right=of m4a] (m5) {\textcolor{darkgray}{\shortstack{Compute \\ 2}}};
\node[stage, fill=mypinkRB, draw=mypinkborderRB, thick, right=of m5] (m6) {\textcolor{darkgray}{\shortstack{Store \\ 2}}};

% Monolithic label (shifted a little bit up, centepink)
\node[align=center, yshift=0.5cm] (l1) at (current bounding box.north) {\textbf{Monolithic}};

% Monolithic time arrow with T and tick
\draw[->, thick] 
  ([yshift=-0.6cm, xshift=-0.05cm]m1.west) -- ([yshift=-0.6cm]m6.east);

% Dashed vertical lines for monolithic timesteps
\foreach \x in {m1, m2, m3, m4, m4a, m5, m6} {
  \draw[dashed, thick, gray] 
    ([yshift=-0.8cm, xshift=-0.05cm]\x.west) -- ([yshift=0.65cm, xshift=-0.05cm]\x.west);
}

% Vertical tick
\draw[thick] 
  ([yshift=-0.7cm, xshift=-0.05cm]m1.west) -- ++(0,0.2);

% T label
\node[left = of m1, xshift=-0.1cm, yshift=-0.6cm] {\textbf{T}};

% Timestep labels
\foreach \i/\x in {0/m1,1/m2,2/m3,3/m4,4/m4a,5/m5,6/m6} {
  \node at ([yshift=-1.1cm, xshift=-0.05cm]\x.west) {\i};
}

% Decoupled Pipeline (Bottom)
% Load/Store Stream
\node[stage, minimum width=0.5cm, fill=myblueRB, draw=myblueborderRB, thick, below=3.2cm of m1] (d1) {\textcolor{darkgray}{\shortstack{Load \\ 1}}};
\node[stage, minimum width=0.5cm, fill=myblueRB, draw=myblueborderRB, thick, right=of d1] (d2) {\textcolor{darkgray}{\shortstack{Load \\ 2}}};
\node[stage, fill=myblueRB, draw=myblueborderRB, thick, right=of d2] (d2a) {\textcolor{darkgray}{\shortstack{Load \\ 3}}};
\node[stage, minimum width=0.5cm, fill=mypinkRB, draw=mypinkborderRB, thick, right=of d2a] (d3) {\textcolor{darkgray}{\shortstack{Store \\ 1}}};
\node[stage, fill=mypinkRB, draw=mypinkborderRB, thick, right=of d3] (d4) {\textcolor{darkgray}{\shortstack{Store \\ 2}}};

\node[stage, minimum width=2.3cm, fill=mygreenRB!50, draw=mygreenborderRB!70, thick, above=0.1cm of d2, xshift=0.73cm] (d5) {\textcolor{darkgray}{\shortstack{Compute \\ 1}}};
\node[stage, fill=mygreenRB!50, draw=mygreenborderRB!70, thick, right=of d5, xshift=0.17cm] (d6) {\textcolor{darkgray}{\shortstack{Compute \\ 2}}};


% Decoupled label (centepink above the pipeline, aligned with Monolithic label)
\node[align=center, yshift=-2.8cm] at (l1.south) {\textbf{Decoupled access-execute}};

% Time arrow for decoupled
\draw[->, thick] 
  ([yshift=-0.6cm]d1.west) -- ([yshift=-0.6cm]d4.east);

% Dashed vertical lines for monolithic timesteps
\foreach \x in {d1, d2, d3} {
  \draw[dashed, thick, gray] 
    ([yshift=-0.8cm, xshift=-0.05cm]\x.west) -- ([yshift=1.70cm, xshift=-0.05cm]\x.west);
}

% Vertical tick
\draw[thick] 
  ([yshift=-0.7cm, xshift=-0.05cm]d1.west) -- ++(0,0.2);

% T label
\node[left = of d1, xshift=-0.1cm, yshift=-0.6cm] {\textbf{T}};

% Timestep labels for decoupled
\foreach \i/\x in {0/d1,1/d2,2/d3} {
  \node at ([yshift=-1.1cm, xshift=-0.05cm]\x.west) {\i};
}

% Latency saving arrow and label
\draw[<->, thick, dashed, darkgray]
  ([yshift=-0.6cm]d4.east) -- ++(4.2,0) node[midway, above] {\textcolor{darkgray}{Latency gain}};

\end{tikzpicture}
\end{document}


==> Figures/barplot_latency.tex <==
\documentclass{article}
\usepackage[margin=1cm,paperwidth=20cm,paperheight=10cm]{geometry}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\usepackage{xcolor}
\usepackage{pgfplotstable}
\pagestyle{empty}

% ---- Color palette (same as example_tikz.tex) ----
\definecolor{myredRB}{HTML}{E29F8E}
\definecolor{myredborderRB}{HTML}{D67A67}
\definecolor{mypinkRB}{HTML}{ECC8BE}
\definecolor{mypinkborderRB}{HTML}{E2A191}
\definecolor{myblueRB}{HTML}{A6D1E6}
\definecolor{myblueborderRB}{HTML}{497791}
\definecolor{mygreenRB}{HTML}{91CFA8}
\definecolor{mygreenborderRB}{HTML}{499771}
\definecolor{mygrayRB}{HTML}{CBCCD8}
\definecolor{mygrayborderRB}{HTML}{BBBBBF}
\definecolor{darkgray}{rgb}{0.33, 0.33, 0.33}

% ---- Load CSV ----
\pgfplotstableread[col sep=comma]{barplot_data.csv}\bardata

\begin{document}
\centering
\begin{tikzpicture}
\small
\begin{axis}[
    width=14cm,
    height=6.5cm,
    ybar stacked,
    bar width=10pt,
    symbolic x coords={
        V2 SSD, V1 SSD, YOLO-NL,
        YOLOv8 N-det., YOLOv8 N-seg., YOLOv8 S-det.,
        EfficientNet Lite0, MobileNet V2, MobileNet V3, MobileNet V1, ResNet 50V1, EfficientDet Lite0
    },
    xtick=data,
    x tick label style={
        rotate=40,
        anchor=east,
        font=\footnotesize
    },
    ylabel={Latency overhead},
    ylabel style={font=\small},
    yticklabel={\pgfmathprintnumber{\tick}x},
    ymin=0,
    ymajorgrids=true,
    grid style={dashed, gray!40},
    axis lines=left,
    axis line style={-},
    enlarge x limits=0.06,
    legend style={
        at={(1.02,1)},
        anchor=north west,
        font=\footnotesize,
        draw=none,
        row sep=2pt,
    },
    legend cell align=left,
]

% ---- Segment 1: tunnel (reference, always 1x) ----
\addplot[
    fill=myblueRB,
    draw=myblueborderRB,
    line width=0.4pt,
] table[x=model_short, y=tunnel_pct] {\bardata};
\addlegendentry{Tunnel (reference = 1x)}

% ---- Segment 2: delta baseline vs tunnel ----
\addplot[
    fill=mygreenRB,
    draw=mygreenborderRB,
    line width=0.4pt,
] table[x=model_short, y=delta_baseline] {\bardata};
\addlegendentry{$\Delta$ Baseline vs.\ Tunnel}

% ---- Segment 3: delta strongly_order vs baseline ----
\addplot[
    fill=mygrayRB,
    draw=mygrayborderRB,
    line width=0.4pt,
] table[x=model_short, y=delta_strongly] {\bardata};
\addlegendentry{$\Delta$ Strongly-order vs.\ Baseline}

% ---- Segment 4: delta force_f_format vs strongly_order ----
\addplot[
    fill=myredRB,
    draw=myredborderRB,
    line width=0.4pt,
] table[x=model_short, y=delta_force_f] {\bardata};
\addlegendentry{$\Delta$ Force-F-format vs.\ Strongly-order}

\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/barplot_latency_fig.tex <==
\pgfplotstableread[col sep=comma]{barplot_data.csv}\bardata

\begin{tikzpicture}
\small
\begin{axis}[scale only axis,
    width=0.85\columnwidth,
    height=0.42\columnwidth,
    ybar stacked,
    bar width=6pt,
    symbolic x coords={
        V2 SSD, V1 SSD, YOLO-NL,
        YOLOv8 N-det., YOLOv8 N-seg., YOLOv8 S-det.,
        EfficientNet Lite0, MobileNet V2, MobileNet V3, MobileNet V1, ResNet 50V1, EfficientDet Lite0
    },
    xtick=data,
    x tick label style={
        rotate=45,
        anchor=east,
        font=\scriptsize
    },
    ylabel={Latency overhead},
    ylabel style={font=\footnotesize},
    ytick={1,2},
    yticklabels={1x, 2x},
    ymin=0,
    ymajorgrids=true,
    grid style={dashed, gray!40},
    axis lines=left,
    axis line style={-},
    enlarge x limits=0.06,
    legend style={
        at={(0.99,0.99)},
        anchor=north east,
        font=\footnotesize,
        draw=none,
        row sep=0.5pt,
        legend columns=2,
    },
    legend cell align=left,
]

% ---- Segment 1: P0 Tunnel ----
\addplot[
    fill=myblueRB,
    draw=myblueborderRB,
    line width=0.4pt,
] table[x=model_short, y=tunnel_pct] {\bardata};
\addlegendentry{P0}

% ---- Segment 2: P1 Baseline ----
\addplot[
    fill=mygreenRB,
    draw=mygreenborderRB,
    line width=0.4pt,
] table[x=model_short, y=delta_baseline] {\bardata};
\addlegendentry{P1}

% ---- Segment 3: P2 Strongly Order ----
\addplot[
    fill=mygrayRB,
    draw=mygrayborderRB,
    line width=0.4pt,
] table[x=model_short, y=delta_strongly] {\bardata};
\addlegendentry{P2}

% ---- Segment 4: P3 Force F-format ----
\addplot[
    fill=myredRB,
    draw=myredborderRB,
    line width=0.4pt,
] table[x=model_short, y=delta_force_f] {\bardata};
\addlegendentry{P3}

\end{axis}
\end{tikzpicture}


==> Figures/compiler_flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows, positioning, fit, backgrounds}

\definecolor{myredRB}{HTML}{E29F8E}
\definecolor{myredborderRB}{HTML}{D67A67}
\definecolor{mypinkRB}{HTML}{ECC8BE}
\definecolor{mypinkborderRB}{HTML}{E2A191}
\definecolor{myblueRB}{HTML}{A6D1E6}
\definecolor{myblueborderRB}{HTML}{497791}
\definecolor{mygreenRB}{HTML}{91CFA8}
\definecolor{mygreenborderRB}{HTML}{499771}
\definecolor{mybackgroundRB}{HTML}{F6F2EE}
\definecolor{mygrayRB}{HTML}{CBCCD8}
\definecolor{mygrayborderRB}{HTML}{BBBBBF}
\definecolor{darkgray}{rgb}{0.33, 0.33, 0.33}  % Dark Gray for text

\tikzstyle{box} = [rectangle, rounded corners, thick, minimum width=4cm, minimum height=1cm, text centered, draw=mypinkborderRB, fill=mypinkRB, text=darkgray]
\tikzstyle{subbox} = [rectangle, rounded corners, thick, minimum width=3cm, minimum height=0.7cm, text centered, draw=myblueborderRB, fill=myblueRB, text=darkgray]
\tikzstyle{extbox} = [rectangle, rounded corners, thick, minimum width=3cm, minimum height=0.7cm, text centered, draw=mygreenborderRB, fill=mygreenRB!50, text=darkgray]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{document}

\begin{tikzpicture}[]

% Main vertical boxes
\node (frontend) [box] {Translation};

% Subboxes for Mid-End
\node (tiling) [subbox, below=1.5cm of frontend] {Tiling};
\node (scheduling) [subbox, below=of tiling, yshift=15pt] {Scheduling};
\node (memory) [subbox, below=of scheduling, yshift=15pt] {Allocation};

% Draw the fit box around the three mid-end steps
\begin{scope}[on background layer]
    \node (midend) [draw=mygrayborderRB, rounded corners, thick, inner sep=0.3cm, fit=(tiling) (scheduling) (memory), fill=mygrayRB!30] {};
\end{scope}

% Backend
\node (backend) [box, below=1.5cm of memory] {Code Generation};

% External Kernel Library
\node (kernellib) [extbox, left=0.5cm of backend] {Kernel Library};

% Labels at top-right corners
\node[anchor=south east, font=\small\bfseries, darkgray] at (frontend.north east) {Front-End};
\node[anchor=south east, font=\small\bfseries, darkgray] at (midend.north east) {Mid-End};
\node[anchor=south east, font=\small\bfseries, darkgray] at (backend.north east) {Back-End};

% Arrows
\draw [arrow, darkgray, thick] (frontend.south) -- node[left, text=darkgray] {\small Proprietary IR} (midend.north);
\draw [arrow, darkgray, thick] (midend.south) -- node[left, text=darkgray] {\small Proprietary IR} (backend.north);
\draw [arrow, darkgray, thick] (kernellib.east) -- (backend.west);

% Arrow exiting backend to Executable
\draw [arrow] (backend.south) -- ++(0,-0.5) node[below, text=darkgray] {\small Executable};

\node[anchor=south west, inner sep=5, above=of frontend, xshift=-0cm] (img) {\includegraphics[scale=0.03]{Figures/tensorflow-logo.png}};
\draw [arrow, darkgray, thick] (img.south) -- (frontend.north);

% Padding: invisible fit node around everything
\begin{scope}[on background layer]
    \node [inner sep=1cm, fit=(frontend) (tiling) (scheduling) (memory) (backend) (kernellib)] {};
\end{scope}

\end{tikzpicture}

\end{document}


==> Figures/formats.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{3d,patterns, patterns.meta, decorations.pathreplacing}
\usepackage{xcolor} % <-- This enables full RGB color support

\begin{document}
\footnotesize
\begin{tikzpicture}[scale=0.8, x={(1cm,0cm)}, y={(0.5cm,0.5cm)}, z={(0cm,1cm)}]

% Tensor dimensions
\def\x{3}    % width
\def\y{1}    % depth
\def\z{2.7}    % height (this corresponds to 9 rows, each 0.33 thick)
\def\dis{4.2}  % vertical shift between tensors
\def\nrows{9}
\def\rowh{0.3}

% Out tensor dimensions line parallelism
\def\xol{1}    % width
\def\yol{0.75}    % depth
\def\zol{0.25}    % height (this corresponds to 9 rows, each 0.33 thick)

% Out tensor dimensions depth parallelism
\def\xod{1}    % width
\def\yod{0.25}    % depth
\def\zod{1}    % height (this corresponds to 9 rows, each 0.33 thick)

% Receptive field group height in rows
\def\grouph{2*\rowh}

% Colors for receptive field groups
\definecolor{myredRB}{HTML}{E29F8E}
\definecolor{myredborderRB}{HTML}{D67A67}
\definecolor{mypinkRB}{HTML}{ECC8BE}
\definecolor{mypinkborderRB}{HTML}{E2A191}
\definecolor{myblueRB}{HTML}{A6D1E6}
\definecolor{myblueborderRB}{HTML}{497791}
\definecolor{mygreenRB}{HTML}{91CFA8}
\definecolor{mygreenborderRB}{HTML}{499771}
\definecolor{mybackgroundRB}{HTML}{F6F2EE}
\definecolor{mygrayRB}{HTML}{CBCCD8}
\definecolor{mygrayborderRB}{HTML}{BBBBBF}
\definecolor{darkgray}{rgb}{0.33, 0.33, 0.33}  % Dark Gray for text

\begin{scope}
  \coordinate (O) at (0,0,\dis); % Top-front-left corner of the top tensor

  % Tensor faces
  \draw[thin,fill=gray!10, draw=gray] (O) -- ++(\x,0,0) -- ++(0,\y,0) -- ++(-\x,0,0) -- cycle; % Top
  \draw[thin, draw=gray] (O) -- ++(0,0,-\z) -- ++(\x,0,0) -- ++(0,0,\z) -- cycle; % Front
  \draw[thin, fill=gray!10, draw=gray] (\x,0,\dis) -- ++(0,0,-\z) -- ++(0,\y,0) -- ++(0,0,\z) -- cycle; % Side
  
    \foreach \i/\c/\a in {
        0/myredRB/45,
        2/myblueRB/-45,
        4/mygreenRB/45,
        6/mypinkRB/-45} 
        {
      \fill[
        pattern={Lines[angle=\a, line width=2pt, distance=7pt]},
        pattern color=\c,
        opacity=0.7
      ]
        (0,0,\dis - \i*\rowh) --++ (\x,0,0) --++ (0,0,-3*\rowh)
        --++ (-\x,0,0) -- cycle;
    }
      
  % Dashed horizontal lines (slices)
  \foreach \i in {1,...,8} {
    \draw[dashed,gray!80,thin]
      (0,0,\dis - \i*\rowh) --++ (\x,0,0);
  }

    % Top label
    \node[darkgray] at (\x, 0.2, \dis + 0.8) {\textbf{Line Parallelism}};

    \foreach \i/\c/\b in {0/mypinkRB/mypinkborderRB,0.6/mygreenRB/mygreenborderRB,1.2/myblueRB/myblueborderRB,1.8/myredRB/myredborderRB} {
      % Tensor faces
      \draw[thin,fill=\c, draw=\b] (\x+2,0,2.075+\i) -- ++(\xol,0,0) -- ++(0,\yol,0) -- ++(-\xol,0,0) -- cycle; % Top
      \draw[thin, fill=\c, draw=\b] (\x+2,0,2.075+\i) -- ++(0,0,-\zol) -- ++(\xol,0,0) -- ++(0,0,\zol) -- cycle; % Front
      \draw[thin, fill=\c, draw=\b] (\x+2+\xol,0,2.075+\i) -- ++(0,0,-\zol) -- ++(0,\yol,0) -- ++(0,0,\zol) -- cycle; % Side
    }

    % % Time arrow for decoupled
    % \draw[-, thin, myredRB, dashed] 
    %   (\x, 0, \dis) -- (\x+2, 0, 4.375);
    % \draw[-, thin, myredRB, dashed] 
    %   (\x, 0, \dis-1) -- (\x+2, 0, 4.375);

      % Red group with brace and arrow
    \draw [decorate, decoration={brace, mirror, amplitude=4pt}, gray, thick]
      (\x + 0.05, 0, \dis-0.9) -- (\x + 0.05, 0, \dis);
    \draw [->, gray, thick, dashed]
      (\x+0.19, 0, \dis-0.45) -- ++(1.81, 0, 0) node[midway, above, xshift=1, yshift=-1] {\textcolor{darkgray}{\scriptsize Compute 0}};

    % Time arrow for decoupled
    % \draw[-, thin, myblueRB, dashed] 
    %   (\x, 0, \dis - 0.666) -- (\x+2, 0, 3.875);
    % \draw[-, thin, myblueRB, dashed] 
    %   (\x, 0, \dis - 1.666) -- (\x+2, 0, 3.875);
    \draw [decorate, decoration={brace, mirror, amplitude=4pt}, gray, thick]
      (\x + 0.25, 0, \dis-1.5) -- (\x+0.25, 0, \dis - 0.6);
    \draw [->, gray, thick, dashed]
      (\x+0.39, 0, \dis-1.05) -- ++(1.61, 0, 0) node[midway, above, xshift=-1, yshift=-1] {\textcolor{darkgray}{\scriptsize Compute 1}};
      
    % Time arrow for decoupled
    % \draw[-, thin, mygreenRB, dashed] 
    %   (\x, 0, \dis - 1.333) -- (\x+2, 0, 3.375);
    % \draw[-, thin, mygreenRB, dashed] 
    %   (\x, 0, \dis - 2.333) -- (\x+2, 0, 3.375);
    \draw [decorate, decoration={brace, mirror, amplitude=4pt}, gray, thick]
      (\x+0.05, 0, \dis-2.1) -- (\x+0.05, 0, \dis - 1.2);
    \draw [->, gray, thick, dashed]
      (\x+0.19, 0, \dis-1.65) -- ++(1.81, 0, 0) node[midway, above, xshift=1, yshift=-1] {\textcolor{darkgray}{\scriptsize Compute 2}};

    % Time arrow for decoupled
    % \draw[-, thin, mypinkRB, dashed] 
    %   (\x, 0, \dis - 2) -- (\x+2, 0, 2.875);
    % \draw[-, thin, mypinkRB, dashed] 
    %   (\x, 0, \dis - 3) -- (\x+2, 0, 2.875);
    \draw [decorate, decoration={brace, mirror, amplitude=4pt}, gray, thick]
      (\x+0.25, 0, \dis-2.7) -- (\x+0.25, 0, \dis - 1.8);
    \draw [->, gray, thick, dashed]
      (\x+0.39, 0, \dis-2.25) -- ++(1.61, 0, 0) node[midway, above, xshift=-1, yshift=-1] {\textcolor{darkgray}{\scriptsize Compute 3}};
\end{scope}

% Bottom tensor (unchanged for now)
\begin{scope}
  \coordinate (O) at (0,0,0);

  \foreach \i/\c in {0/mypinkRB,0.25/mygreenRB,0.5/myblueRB,0.75/myredRB} {
    \draw[thin,fill=\c, draw=gray] (0,\i,0) -- ++(\x,0,0) -- ++(0,0.25,0) -- ++(-\x,0,0) -- cycle; % Top
  }
    \foreach \i/\p/\c/\angle in {
    0.25/Lines/mygreenRB/45,
    0.5/dots/myblueRB/45,
    0.75/crosshatch/myredRB/45} {
        \fill[
            pattern={\p[angle=\angle, line width=1pt, distance=3pt]},
            pattern color=white,
            opacity=0.6
        ] (0,\i,0) -- ++(\x,0,0) -- ++(0,0.25,0) -- ++(-\x,0,0) -- cycle;
        \draw[thin, draw=gray] (0,\i,0) -- ++(\x,0,0) -- ++(0,0.25,0) -- ++(-\x,0,0) -- cycle;
    }

    \draw[thin,fill=mypinkRB, draw=gray] (O) -- ++(0,0,-\z) -- ++(\x,0,0) -- ++(0,0,\z) -- cycle; % Front
  
    \foreach \i/\c in {0/mypinkRB,0.25/mygreenRB,0.5/myblueRB,0.75/myredRB} {
        \draw[thin,fill=\c, draw=gray] (\x,\i,0) -- ++(0,0,-\z) -- ++(0,0.25,0) -- ++(0,0,\z) -- cycle; % Side
    }
    
    \foreach \i/\p/\c/\angle in {
        0.25/Lines/mygreenRB/45,
        0.5/dots/myblueRB/45,
        0.75/crosshatch/myredRB/45} {
        \fill[
            pattern={\p[angle=\angle, line width=1pt, distance=3pt]},
            pattern color=white,
            opacity=0.6
        ] (\x,\i,0) -- ++(0,0,-\z) -- ++(0,0.25,0) -- ++(0,0,\z) -- cycle; 
        \draw[thin, draw=gray] (\x,\i,0) -- ++(0,0,-\z) -- ++(0,0.25,0) -- ++(0,0,\z) -- cycle; % Side
    }

    \draw [decorate, decoration={brace, mirror, amplitude=3pt}, gray, thick] (\x+0.1, 0, 0.05) -- (\x+0.1, \y, 0.05);
    \draw [->, gray, thick, dashed]
      (\x+0.21, \y/2, -0.055) -- ++(1.8, 0, 0) node[midway, above, xshift=2, yshift=0] {\textcolor{darkgray}{\scriptsize Compute 0}};

    \draw [decorate, decoration={brace, mirror, amplitude=3pt}, gray, thick] (\x+0.1, 0, -0.5) -- (\x+0.1, \y, -0.5);
    \draw [->, gray, thick, dashed]
      (\x+0.21, \y/2, -0.602) -- ++(1.55, 0, 0) node[midway, above, xshift=1, yshift=0] {\textcolor{darkgray}{\scriptsize Compute 1}};

    \draw [decorate, decoration={brace, mirror, amplitude=3pt}, gray, thick] (\x+0.1, 0, -1.65) -- (\x+0.1, \y, -1.65);
    \draw [->, gray, thick, dashed]
      (\x+0.21, \y/2, -1.752) -- ++(1.8, 0, 0) node[midway, above, xshift=2, yshift=0] {\textcolor{darkgray}{\scriptsize Compute 2}};

    \draw [decorate, decoration={brace, mirror, amplitude=3pt}, gray, thick] (\x+0.1, 0, -2.2) -- (\x+0.1, \y, -2.2);
    \draw [->, gray, thick, dashed]
      (\x+0.21, \y/2, -2.302) -- ++(1.55, 0, 0) node[midway, above, xshift=1, yshift=0] {\textcolor{darkgray}{\scriptsize Compute 3}};

    % Bottom label
  \node[darkgray] at (\x, 0.2, 0.8) {\textbf{Depth Parallelism}};

    % Axis labels
  \node[darkgray] at (-0.3, 0, -\z/2) {\textbf{H}};
  \node[darkgray] at (\x/2, 0, -\z - 0.3) {\textbf{W}};
  \node[darkgray, rotate=0] at (\x + 0.3, \y/2, -\z - 0.2) {\textbf{C}};
    

    \draw[thin,fill=mygreenRB, draw=mygreenborderRB] (\x+2,0.5,-1.7) -- ++(\xod,0,0) -- ++(0,\yod,0) -- ++(-\xod,0,0) -- cycle; % Top
    \draw[thin, fill=mygreenRB, draw=mygreenborderRB] (\x+2,0.5,-1.7) -- ++(0,0,-\zod) -- ++(\xod,0,0) -- ++(0,0,\zod) -- cycle; % Front
    \draw[thin, fill=mygreenRB, draw=mygreenborderRB] (\x+2+\xod,0.5,-1.7) -- ++(0,0,-\zod) -- ++(0,\yod,0) -- ++(0,0,\zod) -- cycle; % Side
    % Tensor faces
    \fill[
        pattern={Lines[angle=45, line width=1pt, distance=3pt]},
        pattern color=white,
        opacity=0.6
    ] (\x+2,0.5,-1.7) -- ++(\xod,0,0) -- ++(0,\yod,0) -- ++(-\xod,0,0) -- cycle; % Top
    \fill[
        pattern={Lines[angle=45, line width=1pt, distance=3pt]},
        pattern color=white,
        opacity=0.6
    ] (\x+2,0.5,-1.7) -- ++(0,0,-\zod) -- ++(\xod,0,0) -- ++(0,0,\zod) -- cycle; % Front
    \fill[
        pattern={Lines[angle=45, line width=1pt, distance=3pt]},
        pattern color=white,
        opacity=0.6
    ] (\x+2+\xod,0.5,-1.7) -- ++(0,0,-\zod) -- ++(0,\yod,0) -- ++(0,0,\zod) -- cycle; % Side
    \draw[thin, draw=mygreenborderRB] (\x+2,0.5,-1.7) -- ++(\xod,0,0) -- ++(0,\yod,0) -- ++(-\xod,0,0) -- cycle; % Top
    \draw[thin, draw=mygreenborderRB] (\x+2,0.5,-1.7) -- ++(0,0,-\zod) -- ++(\xod,0,0) -- ++(0,0,\zod) -- cycle; % Front
    \draw[thin, draw=mygreenborderRB] (\x+2+\xod,0.5,-1.7) -- ++(0,0,-\zod) -- ++(0,\yod,0) -- ++(0,0,\zod) -- cycle; % Side

    \draw[thin,fill=mypinkRB, draw=mypinkborderRB] (\x+2,0,-1.7) -- ++(\xod,0,0) -- ++(0,\yod,0) -- ++(-\xod,0,0) -- cycle; % Top
    \draw[thin, fill=mypinkRB, draw=mypinkborderRB] (\x+2,0,-1.7) -- ++(0,0,-\zod) -- ++(\xod,0,0) -- ++(0,0,\zod) -- cycle; % Front
    \draw[thin, fill=mypinkRB, draw=mypinkborderRB] (\x+2+\xod,0,-1.7) -- ++(0,0,-\zod) -- ++(0,\yod,0) -- ++(0,0,\zod) -- cycle; % Side


    \foreach \i/\c/\b/\p in {0.5/myredRB/myredborderRB/crosshatch,0/myblueRB/myblueborderRB/dots} {
      % Tensor faces
      \draw[thin,fill=\c, draw=\b] (\x+2,\i,0) -- ++(\xod,0,0) -- ++(0,\yod,0) -- ++(-\xod,0,0) -- cycle; % Top
      \draw[thin, fill=\c, draw=\b] (\x+2,\i,0) -- ++(0,0,-\zod) -- ++(\xod,0,0) -- ++(0,0,\zod) -- cycle; % Front
      \draw[thin, fill=\c, draw=\b] (\x+2+\xod,\i,0) -- ++(0,0,-\zod) -- ++(0,\yod,0) -- ++(0,0,\zod) -- cycle; % Side
      \fill[
            pattern={\p[angle=45, line width=1pt, distance=3pt]},
            pattern color=white,
            opacity=0.6
        ] (\x+2,\i,0) -- ++(\xod,0,0) -- ++(0,\yod,0) -- ++(-\xod,0,0) -- cycle; % Top
      \fill[
            pattern={\p[angle=45, line width=1pt, distance=3pt]},
            pattern color=white,
            opacity=0.6
        ] (\x+2,\i,0) -- ++(0,0,-\zod) -- ++(\xod,0,0) -- ++(0,0,\zod) -- cycle; % Front
      \fill[
            pattern={\p[angle=45, line width=1pt, distance=3pt]},
            pattern color=white,
            opacity=0.6
        ] (\x+2+\xod,\i,0) -- ++(0,0,-\zod) -- ++(0,\yod,0) -- ++(0,0,\zod) -- cycle; % Side
        \draw[thin,draw=\b] (\x+2,\i,0) -- ++(\xod,0,0) -- ++(0,\yod,0) -- ++(-\xod,0,0) -- cycle; % Top
        \draw[thin, draw=\b] (\x+2,\i,0) -- ++(0,0,-\zod) -- ++(\xod,0,0) -- ++(0,0,\zod) -- cycle; % Front
        \draw[thin, draw=\b] (\x+2+\xod,\i,0) -- ++(0,0,-\zod) -- ++(0,\yod,0) -- ++(0,0,\zod) -- cycle; % Side
    }
\end{scope}

\end{tikzpicture}
\end{document}


==> Figures/fusion.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots, fillbetween}
\usetikzlibrary{patterns}
\usepackage{xcolor}
\usepackage{pgfplotstable}  % to read CSV files

% Colors for receptive field groups
\definecolor{myredRB}{HTML}{E29F8E}
\definecolor{myredborderRB}{HTML}{D67A67}
\definecolor{mypinkRB}{HTML}{ECC8BE}
\definecolor{mypinkborderRB}{HTML}{E2A191}
\definecolor{myblueRB}{HTML}{A6D1E6}
\definecolor{myblueborderRB}{HTML}{497791}
\definecolor{mygreenRB}{HTML}{91CFA8}
\definecolor{mygreenborderRB}{HTML}{499771}
\definecolor{mybackgroundRB}{HTML}{F6F2EE}
\definecolor{mygrayRB}{HTML}{CBCCD8}
\definecolor{mygrayborderRB}{HTML}{BBBBBF}
\definecolor{darkgray}{rgb}{0.33, 0.33, 0.33}  % Dark Gray for text

% Define custom layer colors
\definecolor{layer0}{rgb}{0.121, 0.466, 0.705}  % blue
\definecolor{layer1}{rgb}{0.682, 0.780, 0.909}  % soft blue
\definecolor{layer2}{rgb}{0.172, 0.627, 0.172}  % green
\definecolor{layer3}{rgb}{0.839, 0.152, 0.156}  % red
\definecolor{layer4}{rgb}{0.580, 0.404, 0.741}  % purple

\begin{document}
\begin{tikzpicture}
\small
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm
    },
    width=7.5cm,
    height=4cm,
    xlabel={Timestep},
    ylabel={Memory (kB)},
    ymin=0,
    ymax=2000,
    xtick distance=5,
    ymajorgrids=true,
    axis lines=left,
    enlarge x limits=false,
    cycle list name=black white,
]
% ------------ LEFT PLOT ------------
\nextgroupplot[
    title={Layer-by-layer},
    legend style={draw=none},    
    axis line style={-}
]

\pgfplotstableread[col sep=comma]{alive_memory_first.csv}\originaldata

\addplot[draw=none, fill=mygreenRB] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2} + \thisrow{layer_3} + \thisrow{layer_4})
] {\originaldata};

\addplot[draw=none, pattern=horizontal lines, pattern color=white, opacity=0.6] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2} + \thisrow{layer_3} + \thisrow{layer_4})
] {\originaldata};

\addplot[draw=none, fill=mypinkRB] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2} + \thisrow{layer_3})
] {\originaldata};

\addplot[draw=none, pattern=crosshatch, pattern color=white, opacity=0.6] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2} + \thisrow{layer_3})
] {\originaldata};

\addplot[draw=mypinkborderRB, thin] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2} + \thisrow{layer_3})
] {\originaldata};

\addplot[draw=none, fill=myblueRB] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2})
] {\originaldata};

\addplot[draw=none, pattern=grid, pattern color=white, opacity=0.6] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2})
] {\originaldata};

\addplot[draw=myblueborderRB, thin] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2})
] {\originaldata};

\addplot[draw=none, fill=mygrayRB] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1})
] {\originaldata};

\addplot[draw=none, pattern=north west lines, pattern color=white, opacity=0.6] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1})
] {\originaldata};

\addplot[draw=mygrayborderRB, thin] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1})
] {\originaldata};

\addplot[draw=none, fill=myredRB] table[
    x=timestep,
    y expr=4*\thisrow{layer_0}
] {\originaldata};

\addplot[draw=none, pattern=north east lines, pattern color=white, opacity=0.6] table[
    x=timestep,
    y expr=4*\thisrow{layer_0}
] {\originaldata};

\addplot[draw=myredborderRB, thin] table[
    x=timestep,
    y expr=4*\thisrow{layer_0}
] {\originaldata};

\addplot+[darkgray, thick, mark=none] table[x=timestep, y expr=4*\thisrow{total}] {\originaldata};

\addplot[red, dashed, thick] coordinates {
    (0,1664)(37,1664)
};
\node[anchor=south, text=myredborderRB] at (axis cs:32,1664) {\scriptsize 1664 kB};

% ------------ RIGHT PLOT ------------
\nextgroupplot[
    title={Tiling + layer-fusion},
    ylabel={},  
    axis line style={-},
    legend style={at={(1.05,1)}, anchor=north west, font=\footnotesize},
    xtick distance=10,
]

\addlegendimage{empty legend}
\addlegendentry{
    \tikz[baseline={(0,0)}]{
        \path[fill=myredRB, draw=myredborderRB] (0,0) rectangle (0.4cm,0.2cm);
        \path[pattern=north east lines, pattern color=white, opacity=0.6] (0,0) rectangle (0.4cm,0.2cm);
    }
    \hspace{0.3em} Layer 0
}

\addlegendimage{empty legend}
\addlegendentry{
    \tikz[baseline={(0,0)}]{
        \path[fill=mygrayRB, draw=mygrayborderRB] (0,0) rectangle (0.4cm,0.2cm);
        \path[pattern=north west lines, pattern color=white, opacity=0.6] (0,0) rectangle (0.4cm,0.2cm);
    }
    \hspace{0.3em} Layer 1
}

\addlegendimage{empty legend}
\addlegendentry{
    \tikz[baseline={(0,0)}]{
        \path[fill=myblueRB, draw=myblueborderRB] (0,0) rectangle (0.4cm,0.2cm);
        \path[pattern=grid, pattern color=white, opacity=0.6] (0,0) rectangle (0.4cm,0.2cm);
    }
    \hspace{0.3em} Layer 2
}

\addlegendimage{empty legend}
\addlegendentry{
    \tikz[baseline={(0,0)}]{
        \path[fill=mypinkRB, draw=mypinkborderRB] (0,0) rectangle (0.4cm,0.2cm);
        \path[pattern=crosshatch, pattern color=white, opacity=0.6] (0,0) rectangle (0.4cm,0.2cm);
    }
    \hspace{0.3em} Layer 3
}

\addlegendimage{empty legend}
\addlegendentry{
    \tikz[baseline={(0,0)}]{
        \path[fill=mygreenRB, draw=mygreenborderRB] (0,0) rectangle (0.4cm,0.2cm);
        \path[pattern=horizontal lines, pattern color=white, opacity=0.6] (0,0) rectangle (0.4cm,0.2cm);
    }
    \hspace{0.3em} Layer 4
}

\pgfplotstableread[col sep=comma]{alive_memory_second.csv}\optimizeddata
    
\addplot[draw=none, fill=mygreenRB] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2} + \thisrow{layer_3} + \thisrow{layer_4})
] {\optimizeddata};

\addplot[draw=none, pattern=horizontal lines, pattern color=white, opacity=0.6] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2} + \thisrow{layer_3} + \thisrow{layer_4})
] {\optimizeddata};

\addplot[draw=none, fill=mypinkRB] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2} + \thisrow{layer_3})
] {\optimizeddata};

\addplot[draw=none, pattern=crosshatch, pattern color=white, opacity=0.6] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2} + \thisrow{layer_3})
] {\optimizeddata};

\addplot[draw=mypinkborderRB, thin] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2} + \thisrow{layer_3})
] {\optimizeddata};

\addplot[draw=none, fill=myblueRB] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2})
] {\optimizeddata};

\addplot[draw=none, pattern=grid, pattern color=white, opacity=0.6] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2})
] {\optimizeddata};

\addplot[draw=myblueborderRB, thin] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1} + \thisrow{layer_2})
] {\optimizeddata};

\addplot[draw=none, fill=mygrayRB] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1})
] {\optimizeddata};

\addplot[draw=none, pattern=north west lines, pattern color=white, opacity=0.6] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1})
] {\optimizeddata};

\addplot[draw=mygrayborderRB, thin] table[
    x=timestep,
    y expr=4*(\thisrow{layer_0} + \thisrow{layer_1})
] {\optimizeddata};

\addplot[draw=none, fill=myredRB] table[
    x=timestep,
    y expr=4*\thisrow{layer_0}
] {\optimizeddata};

\addplot[draw=none, pattern=north east lines, pattern color=white, opacity=0.6] table[
    x=timestep,
    y expr=4*\thisrow{layer_0}
] {\optimizeddata};

\addplot[draw=myredborderRB, thin] table[
    x=timestep,
    y expr=4*\thisrow{layer_0}
] {\optimizeddata};

\addplot+[darkgray, solid, thick, mark=none] table[x=timestep, y expr=4*\thisrow{total}] {\optimizeddata};

\addplot[red, dashed, thick] coordinates {
    (0,1088)(62,1088)
};
\node[anchor=south, text=myredborderRB] at (axis cs:50,1088) {\scriptsize 1088 kB};

\end{groupplot}
\end{tikzpicture}
\end{document}


==> Figures/npu.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{graphicx}
\usetikzlibrary{backgrounds, matrix, shapes.geometric, shapes.arrows, positioning, calc, arrows, arrows.meta, decorations.markings, decorations.pathreplacing, shapes, fit}
\definecolor{myredRB}{HTML}{E29F8E}
\definecolor{myredborderRB}{HTML}{D67A67}
\definecolor{mypinkRB}{HTML}{ECC8BE}
\definecolor{mypinkborderRB}{HTML}{E2A191}
\definecolor{myblueRB}{HTML}{A6D1E6}
\definecolor{myblueborderRB}{HTML}{497791}
\definecolor{mygreenRB}{HTML}{91CFA8}
\definecolor{mygreenborderRB}{HTML}{499771}
\definecolor{mybackgroundRB}{HTML}{F6F2EE}
\definecolor{mygrayRB}{HTML}{CBCCD8}
\definecolor{mygrayborderRB}{HTML}{BBBBBF}
\definecolor{darkgray}{rgb}{0.33, 0.33, 0.33}  % Dark Gray for text


\tikzset{
  portgroup/.pic={
    \node[single arrow, draw=darkgray, fill=white,
      minimum height=0.5cm,
      single arrow head extend=2pt,
      yscale=0.5
    ] (write) at (0,0) {};

    \node[single arrow, draw=darkgray, fill=white,
      minimum height=0.5cm,
      single arrow head extend=2pt,
      yscale=0.5,
      rotate=180
    ] (read1) at ([xshift=0.12cm, yshift=0.2cm]write.north) {};

    \node[single arrow, draw=darkgray, fill=white,
      minimum height=0.5cm,
      single arrow head extend=2pt,
      yscale=0.5,
      rotate=180
    ] (read2) at ([yshift=0.35cm]read1.north) {};
  }
}

\begin{document}
\begin{tikzpicture}[every node/.style={font=\large}]
  % Include the three images side by side
  \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[scale=0.1]{Figures/activation.drawio.png}};
  \node[anchor=south west, inner sep=0, right=of img1, xshift=-0.99cm] (img2) {\includegraphics[scale=0.1]{Figures/tree.drawio.png}};
  \node[anchor=south west, inner sep=0, right=of img2, xshift=-.75cm] (img3) {\includegraphics[scale=0.099]{Figures/canvas.drawio.png}};

  % Captions above each image
  \node[align=center, text=darkgray] (cap1) at ([yshift=0.48cm]img1.north) {Activation\\Unit};
  \node[align=center, text=darkgray] (cap2) at ([yshift=0.45cm]img2.north) {Dot Product\\Engine};
  \node[align=center, text=darkgray] (cap3) at ([yshift=0.45cm]img3.north) {Data\\Engine};
  \node[align=center, text=darkgray] (cap0) at ([xshift=-0.35cm, yshift=0.5cm]img1.south east) {$e^x$};

  % Arrow from img3 to img2
  \draw[->, thick] ([xshift=.01cm]img3.west) -- ([xshift=-.04cm]img2.east);

  % Scratchpad rectangle below img1 and img2
  \node[draw=mygreenborderRB!70, fill=mygreenRB!50, rounded corners, thick, minimum width=4.9cm, minimum height=0.7cm, below=of img1.south west, anchor=north west, yshift=0.7cm, align=center] (scratchpad) {\textcolor{darkgray}{Scratchpad}};

  % Double arrows from scratchpad to img1 and img2
  \draw[<->, thick] (img1.south) -- ++(0, -0.3);
  \draw[<->, thick] (img2.south) -- ++(0, -0.3);

  % Layer box wrapping everything
  \begin{scope}[on background layer]
    \node[draw=mygrayborderRB, rounded corners=5pt, thick, dashed, fit={(img1) (img2) (cap2) (img3) (scratchpad)}, inner sep=5pt] (wrap0) {};
  \end{scope}

  \node[align=center, text=darkgray] (cap0) at ([yshift=0.2cm]wrap0.north) {\textbf{Compute Engine}};

  % Second compute engine (no text)
  \node[anchor=north, inner sep=0] (img4) at ([yshift=-1.5cm]img1.south) {\includegraphics[scale=0.1]{Figures/activation.drawio.png}};
  \node[anchor=south west, inner sep=0, right=of img4, xshift=-0.99cm] (img5) {\includegraphics[scale=0.1]{Figures/tree.drawio.png}};
  \node[anchor=south west, inner sep=0, right=of img5, xshift=-.75cm] (img6) {\includegraphics[scale=0.099]{Figures/canvas.drawio.png}};

  \draw[->, thick] ([xshift=.01cm]img6.west) -- ([xshift=-.04cm]img5.east);
  \node[align=center, text=darkgray] (cap10) at ([xshift=-0.35cm, yshift=0.5cm]img4.south east) {$e^x$};

  % Scratchpad rectangle below img1 and img2
  \node[draw=mygreenborderRB!70, fill=mygreenRB!50, rounded corners, thick, minimum width=4.9cm, minimum height=0.7cm, below=of img4.south west, anchor=north west, yshift=0.7cm, align=center] (scratchpad1) {\textcolor{darkgray}{Scratchpad}};

  % Double arrows from scratchpad to img1 and img2
  \draw[<->, thick] (img4.south) -- ++(0, -0.3);
  \draw[<->, thick] (img5.south) -- ++(0, -0.3);
  
  \begin{scope}[on background layer]
    \node[draw=mygrayborderRB, rounded corners=5pt, thick, dashed, fit={(img4) (img5) (img6) (scratchpad1)}, inner sep=5pt] (wrap1) {};
  \end{scope}

  % BUS
  \node[double arrow, draw=darkgray, fill=white,
    minimum width=5, double arrow head extend=6,
    minimum height=7.25cm, thick, rotate=-90] (bus) at ([yshift=0.4cm, xshift=1cm]wrap0.south east) {};

  % Ports
  \pic at ([yshift=-0.2cm, xshift=0.38cm]wrap0.east) {portgroup};
  \pic at ([yshift=-0.2cm, xshift=0.38cm]wrap1.east) {portgroup};
  \pic at ([yshift=2.3cm, xshift=0.38cm]bus.north east) {portgroup};
  \pic at ([yshift=1cm, xshift=0.38cm]bus.north east) {portgroup};

  % TCM
  \node[draw=myblueborderRB, fill=myblueRB, rounded corners, thick, minimum width=2.8cm, minimum height=2.5cm, right=of bus.north east, anchor=south west, yshift=0.7cm, xshift=-0.1cm, align=center] (TCM) {\textcolor{darkgray}{\shortstack{Tightly Coupled\\Memory}}};

  % DMA
  \node[draw=mypinkborderRB, fill=mypinkRB, rounded corners, thick, minimum width=1cm, minimum height=1cm, below=of TCM.south west, anchor=north west, yshift=0.7cm, align=center] (DMA) {\textcolor{darkgray}{DMA}};

  % DMA to BUS
  \node[double arrow, draw=darkgray, fill=white,
    minimum width=5, 
    double arrow head extend=2pt,
    yscale=0.5,
    minimum height=0.5cm] (BUStoDMA) at ([xshift=-0.45cm]DMA.west) {};

  % DMA to DDR
  \node[double arrow, draw=darkgray, fill=white,
    minimum width=5, 
    double arrow head extend=2pt,
    yscale=0.5,
    minimum height=0.5cm] (DMAtoDDR) at ([xshift=0.4cm]DMA.east) {};

  % RISCV
  \node[anchor=north, below=of DMA, inner sep=0, yshift=0.75cm] (imgrisc) {\includegraphics[scale=0.08]{Figures/core.drawio.png}};

  % CORE to BUS
  \node[double arrow, draw=darkgray, fill=white,
    minimum width=5, 
    double arrow head extend=2pt,
    yscale=0.5,
    minimum height=0.5cm] (COREtoDMA) at ([xshift=-0.45cm]imgrisc.west) {};
  
  \node[align=center, text=darkgray] (corec) at ([yshift=-0.5cm]imgrisc.south) {Controller\\Core};

  % RISCV
  \node[anchor=north east, below=of TCM.south east, inner sep=0, yshift=0.65cm, xshift=-0.45cm] (imgdram) {\includegraphics[scale=0.1]{Figures/dram.drawio.png}};

  \node[align=center, text=darkgray] (corec) at ([yshift=-0.62cm]imgdram.south) {SoC\\DRAM};

\end{tikzpicture}

\end{document}


==> Figures/state_diagram.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, patterns}
\definecolor{myredRB}{HTML}{E29F8E}
\definecolor{myredborderRB}{HTML}{D67A67}
\definecolor{mypinkRB}{HTML}{ECC8BE}
\definecolor{mypinkborderRB}{HTML}{E2A191}
\definecolor{myblueRB}{HTML}{A6D1E6}
\definecolor{myblueborderRB}{HTML}{497791}
\definecolor{mygreenRB}{HTML}{91CFA8}
\definecolor{mygreenborderRB}{HTML}{499771}
\definecolor{mybackgroundRB}{HTML}{F6F2EE}
\definecolor{mygrayRB}{HTML}{CBCCD8}
\definecolor{mygrayborderRB}{HTML}{BBBBBF}
\definecolor{darkgray}{rgb}{0.33, 0.33, 0.33}  % Dark Gray for text
\begin{document}

\begin{tikzpicture}[>=stealth, node distance=3cm, on grid, auto] 
    
  % Define states
  \node[state, fill=mygrayRB!50, draw=mygrayborderRB, very thick, minimum height=1.3cm, dashed, pattern=north east lines, pattern color=mygrayRB!70] (NE) { \textcolor{darkgray}{N/E}};
  \node[state, right=of NE, fill=mygrayRB!50, draw=mygrayborderRB, very thick, minimum height=1.3cm] (TCM) { \textcolor{darkgray}{TCM}};
  \node[state, below=of TCM, fill=mygrayRB!50, draw=mygrayborderRB, very thick, minimum height=1.3cm] (LCM) { \textcolor{darkgray}{DRAM}};
  \node[state, right=of TCM, fill=mygrayRB!50, draw=mygrayborderRB, very thick, minimum height=1.3cm] (T2CM) { \textcolor{darkgray}{L-TCM}};

  % Real transitions
  \path[->, myredborderRB, very thick] (NE) edge node { \textcolor{darkgray}{compute}} (TCM);
  \path[->, mygreenborderRB, very thick] (TCM) edge[bend left] node { \textcolor{darkgray}{push}} (LCM);
  \path[->, mygreenborderRB, very thick] (LCM) edge[bend left] node { \textcolor{darkgray}{fetch}} (TCM);
  \path[->, mygreenborderRB, very thick] (TCM) edge node { \textcolor{darkgray}{l-copy}} (T2CM);
  \path[->, mygreenborderRB, very thick] (LCM) edge[bend right] node[sloped, above] { \textcolor{darkgray}{l-fetch}} (T2CM);

  % Dashed "not real" transitions to N/E
  \path[->, thick, darkgray, dashed] (TCM) edge[bend left=20] (NE);
  \path[->, thick, darkgray, dashed] (LCM) edge[bend left=20] (NE);
  \path[->, thick, darkgray, dashed] (T2CM) edge[bend right=40] (NE);

\end{tikzpicture}

\end{document}

